Scale Invariance Breaking and Discrete Phase Invariance in Few-Body Problems

Scale invariance in quantum mechanics can be broken in several ways. A well-known example is the breakdown of continuous scale invariance to discrete scale invariance, whose typical realization is the Efimov effect of three-body problems. Here we discuss yet another discrete symmetry to which continuous scale invariance can be broken: discrete phase invariance. We first revisit the one-body problem on the half line in the presence of an inverse-square potential -- the simplest example of nontrivial scale-invariant quantum mechanics -- and show that continuous scale invariance can be broken to discrete phase invariance in a small window of coupling constant. We also show that discrete phase invariance manifests itself as circularly distributed simple poles on Riemann sheets of the S-matrix. We then present three examples of few-body problems that exhibit discrete phase invariance. These examples are the one-body Aharonov-Bohm problem, a two-body problem of nonidentical particles in two dimensions, and a three-body problem of nonidentical particles in one dimension, all of which contain a codimension-two ``magnetic'' flux in configuration spaces.

==> figure1.eepic <==
%% Generated from figure1.xp on Wed Jan 14 13:24:44 JST 2026 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [-1.3,1.8] x [-0.15,0.2]
%%   Actual size: 10.85 x 1.225cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (10.85cm,1.225cm);
\draw (0.175cm,0.525cm)--(10.675cm,0.525cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](10.5696cm,0.525cm)--(10.5696cm,0.489854cm)--
  (10.675cm,0.525cm)--(10.5696cm,0.560146cm)--(10.5696cm,0.525cm)--cycle;
\filldraw[color=rgb_000000] (3.675cm,0.525cm) circle(0.052719cm);
\filldraw[color=rgb_000000] (7.175cm,0.525cm) circle(0.052719cm);
\draw (3.675cm,0.525cm)--(3.675cm,0.56cm);
\draw (3.675cm,0.63cm)--(3.675cm,0.665cm);
\draw (3.675cm,0.665cm)--(3.675cm,0.7cm);
\draw (3.675cm,0.77cm)--(3.675cm,0.805cm);
\draw (3.675cm,0.805cm)--(3.675cm,0.84cm);
\draw (3.675cm,0.91cm)--(3.675cm,0.945cm);
\draw (3.675cm,0.945cm)--(3.675cm,0.98cm);
\draw (3.675cm,1.05cm)--(3.675cm,1.085cm);
\draw (3.675cm,1.085cm)--(3.675cm,1.12cm);
\draw (3.675cm,1.19cm)--(3.675cm,1.225cm);
\draw (7.175cm,0.525cm)--(7.175cm,0.56cm);
\draw (7.175cm,0.63cm)--(7.175cm,0.665cm);
\draw (7.175cm,0.665cm)--(7.175cm,0.7cm);
\draw (7.175cm,0.77cm)--(7.175cm,0.805cm);
\draw (7.175cm,0.805cm)--(7.175cm,0.84cm);
\draw (7.175cm,0.91cm)--(7.175cm,0.945cm);
\draw (7.175cm,0.945cm)--(7.175cm,0.98cm);
\draw (7.175cm,1.05cm)--(7.175cm,1.085cm);
\draw (7.175cm,1.085cm)--(7.175cm,1.12cm);
\draw (7.175cm,1.19cm)--(7.175cm,1.225cm);
\pgftext[at={\pgfpoint{10.7453cm}{0.525cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\lambda$}}}
\pgftext[at={\pgfpoint{3.675cm}{0.454708cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\lambda_{\ast}=-\frac{1}{4}$}}}
\pgftext[at={\pgfpoint{7.175cm}{0.454708cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\lambda_{\ast\ast}=\frac{3}{4}$}}}
\pgftext[at={\pgfpoint{8.925cm}{0.875cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \phantom{p} continuous scale invariance}}}
\pgftext[at={\pgfpoint{1.925cm}{0.875cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize discrete scale invariance \phantom{p}}}}
\pgftext[at={\pgfpoint{5.425cm}{0.875cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize discrete phase invariance}}}
\end{tikzpicture}


==> figure2.eepic <==
%% Generated from figure2.xp on Wed Jan 14 13:24:45 JST 2026 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [-1.4,3.1] x [-1.4,1.5]
%%   Actual size: 6.42857 x 4.14286cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e50000}{rgb}{0.898039,0,0}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (6.42857cm,4.14286cm);
\pgfsetfillcolor{rgb_e5e5e5}
\draw [fill](0.043582cm,0.481548cm)--(2.53748cm,0.0694285cm)--
  (3.92171cm,0.770576cm)--(1.49726cm,1.14921cm)--(0.043582cm,0.481548cm)--cycle;
\draw (0.785629cm,0.822365cm)--(3.24443cm,0.427518cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.10914cm,0.449244cm)--(3.10078cm,0.397192cm)--
  (3.24443cm,0.427518cm)--(3.1175cm,0.501296cm)--(3.10914cm,0.449244cm)--cycle;
\draw (1.27496cm,0.278062cm)--(2.69497cm,0.962162cm);
\draw [fill](2.61421cm,0.923253cm)--(2.63709cm,0.875758cm)--
  (2.69497cm,0.962162cm)--(2.59133cm,0.970748cm)--(2.61421cm,0.923253cm)--cycle;
\pgfsetstrokecolor{rgb_0000ff}
\draw (2.61839cm,0.528052cm)--(2.63587cm,0.53724cm)--
  (2.65157cm,0.546667cm)--(2.66547cm,0.556305cm)--
  (2.67751cm,0.566126cm)--(2.68768cm,0.576104cm)--
  (2.69595cm,0.58621cm)--(2.70229cm,0.596417cm)--
  (2.7067cm,0.606696cm)--(2.70917cm,0.617018cm)--
  (2.70969cm,0.627356cm)--(2.70826cm,0.63768cm)--
  (2.7049cm,0.647963cm)--(2.69961cm,0.658176cm)--
  (2.69242cm,0.668292cm)--(2.68334cm,0.678284cm)--
  (2.67241cm,0.688124cm)--(2.65966cm,0.697787cm)--
  (2.64512cm,0.707246cm)--(2.62885cm,0.716476cm)--
  (2.61087cm,0.725453cm)--(2.59126cm,0.734153cm)--
  (2.57005cm,0.742553cm)--(2.54732cm,0.750631cm)--
  (2.52312cm,0.758366cm)--(2.49752cm,0.765738cm)--
  (2.4706cm,0.772727cm)--(2.44242cm,0.779316cm)--
  (2.41306cm,0.785486cm)--(2.3826cm,0.791224cm)--
  (2.35113cm,0.796513cm)--(2.31872cm,0.80134cm)--
  (2.28547cm,0.805692cm)--(2.25146cm,0.809559cm)--
  (2.21678cm,0.81293cm)--(2.18154cm,0.815798cm)--
  (2.14581cm,0.818154cm)--(2.10969cm,0.819993cm)--
  (2.07329cm,0.82131cm)--(2.03669cm,0.822101cm)--(2cm,0.822365cm)--
  (1.96331cm,0.822101cm)--(1.92671cm,0.82131cm)--
  (1.8903cm,0.819993cm)--(1.85419cm,0.818154cm)--
  (1.81846cm,0.815798cm)--(1.78321cm,0.81293cm)--
  (1.74854cm,0.809559cm)--(1.71453cm,0.805692cm)--
  (1.68128cm,0.80134cm)--(1.64887cm,0.796513cm)--
  (1.6174cm,0.791224cm)--(1.58694cm,0.785486cm)--
  (1.55758cm,0.779316cm)--(1.5294cm,0.772727cm)--
  (1.50247cm,0.765738cm)--(1.47688cm,0.758366cm)--
  (1.45268cm,0.750631cm)--(1.42995cm,0.742553cm)--
  (1.40874cm,0.734153cm)--(1.38913cm,0.725453cm)--
  (1.37115cm,0.716476cm)--(1.35487cm,0.707246cm)--
  (1.34034cm,0.697787cm)--(1.32759cm,0.688124cm)--
  (1.31665cm,0.678284cm)--(1.30758cm,0.668292cm)--
  (1.30039cm,0.658176cm)--(1.2951cm,0.647963cm)--
  (1.29174cm,0.63768cm)--(1.29031cm,0.627356cm)--
  (1.29083cm,0.617018cm)--(1.2933cm,0.606696cm)--
  (1.2977cm,0.596417cm)--(1.30405cm,0.58621cm)--
  (1.31232cm,0.576104cm)--(1.32249cm,0.566126cm)--
  (1.33453cm,0.556305cm)--(1.34843cm,0.546667cm)--
  (1.36413cm,0.53724cm)--(1.38161cm,0.528052cm)--
  (1.40081cm,0.519126cm)--(1.42169cm,0.51049cm)--
  (1.44419cm,0.502168cm)--(1.46825cm,0.494184cm)--
  (1.4938cm,0.48656cm)--(1.52077cm,0.479318cm)--
  (1.54909cm,0.47248cm)--(1.57869cm,0.466065cm)--
  (1.60947cm,0.460092cm)--(1.64136cm,0.454578cm)--
  (1.67426cm,0.449539cm)--(1.70808cm,0.44499cm)--
  (1.74273cm,0.440945cm)--(1.77811cm,0.437414cm)--
  (1.81412cm,0.434409cm)--(1.85066cm,0.431938cm)--
  (1.88762cm,0.430009cm)--(1.9249cm,0.428626cm)--
  (1.9624cm,0.427796cm)--(2cm,0.427518cm)--(2.0376cm,0.427796cm)--
  (2.0751cm,0.428626cm)--(2.11238cm,0.430009cm)--
  (2.14934cm,0.431938cm)--(2.18588cm,0.434409cm)--
  (2.22189cm,0.437414cm)--(2.25727cm,0.440945cm)--
  (2.29192cm,0.44499cm)--(2.32574cm,0.449539cm)--
  (2.35864cm,0.454578cm)--(2.39053cm,0.460092cm)--
  (2.42131cm,0.466065cm)--(2.45091cm,0.47248cm)--
  (2.47923cm,0.479318cm)--(2.5062cm,0.48656cm)--
  (2.53175cm,0.494184cm)--(2.55581cm,0.502168cm)--
  (2.57831cm,0.51049cm)--(2.59918cm,0.519126cm)--(2.61839cm,0.528052cm)--cycle;
\filldraw[color=rgb_e50000] (2cm,0.627356cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_e50000}
\pgfsetlinewidth{0.8pt}
\draw (2cm,0.627356cm)--(1.27496cm,0.278062cm);
\pgfsetfillcolor{rgb_e5e5e5}
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw [fill](0.0346492cm,1.44857cm)--(2.54cm,1.0591cm)--
  (3.93032cm,1.72166cm)--(1.49506cm,2.07935cm)--(0.0346492cm,1.44857cm)--cycle;
\draw (0.780201cm,1.77059cm)--(3.25013cm,1.39752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11486cm,1.41795cm)--(3.10698cm,1.36582cm)--
  (3.25013cm,1.39752cm)--(3.12273cm,1.47008cm)--(3.11486cm,1.41795cm)--cycle;
\draw (1.2716cm,1.25628cm)--(2.69805cm,1.90266cm);
\draw [fill](2.61727cm,1.86605cm)--(2.63902cm,1.81803cm)--
  (2.69805cm,1.90266cm)--(2.59551cm,1.91407cm)--(2.61727cm,1.86605cm)--cycle;
\pgfsetstrokecolor{rgb_0000ff}
\draw (2.6212cm,1.49251cm)--(2.63876cm,1.5012cm)--
  (2.65454cm,1.5101cm)--(2.66849cm,1.51921cm)--
  (2.68059cm,1.52849cm)--(2.6908cm,1.53792cm)--
  (2.69911cm,1.54747cm)--(2.70548cm,1.55711cm)--
  (2.70991cm,1.56682cm)--(2.71238cm,1.57658cm)--
  (2.7129cm,1.58634cm)--(2.71147cm,1.5961cm)--(2.70809cm,1.60581cm)--
  (2.70277cm,1.61546cm)--(2.69555cm,1.62502cm)--
  (2.68643cm,1.63446cm)--(2.67544cm,1.64376cm)--
  (2.66263cm,1.65289cm)--(2.64803cm,1.66183cm)--
  (2.63168cm,1.67055cm)--(2.61362cm,1.67903cm)--
  (2.59392cm,1.68725cm)--(2.57261cm,1.69519cm)--
  (2.54978cm,1.70282cm)--(2.52547cm,1.71013cm)--
  (2.49976cm,1.71709cm)--(2.47271cm,1.72369cm)--
  (2.4444cm,1.72992cm)--(2.41491cm,1.73575cm)--
  (2.38431cm,1.74117cm)--(2.3527cm,1.74617cm)--
  (2.32015cm,1.75073cm)--(2.28674cm,1.75484cm)--
  (2.25258cm,1.75849cm)--(2.21775cm,1.76168cm)--
  (2.18235cm,1.76439cm)--(2.14646cm,1.76661cm)--
  (2.11019cm,1.76835cm)--(2.07362cm,1.76959cm)--
  (2.03686cm,1.77034cm)--(2cm,1.77059cm)--(1.96314cm,1.77034cm)--
  (1.92638cm,1.76959cm)--(1.88981cm,1.76835cm)--
  (1.85354cm,1.76661cm)--(1.81765cm,1.76439cm)--
  (1.78224cm,1.76168cm)--(1.74742cm,1.75849cm)--
  (1.71325cm,1.75484cm)--(1.67985cm,1.75073cm)--
  (1.6473cm,1.74617cm)--(1.61568cm,1.74117cm)--
  (1.58509cm,1.73575cm)--(1.5556cm,1.72992cm)--
  (1.52729cm,1.72369cm)--(1.50024cm,1.71709cm)--
  (1.47453cm,1.71013cm)--(1.45022cm,1.70282cm)--
  (1.42738cm,1.69519cm)--(1.40608cm,1.68725cm)--
  (1.38638cm,1.67903cm)--(1.36832cm,1.67055cm)--
  (1.35197cm,1.66183cm)--(1.33737cm,1.65289cm)--
  (1.32455cm,1.64376cm)--(1.31357cm,1.63446cm)--
  (1.30445cm,1.62502cm)--(1.29723cm,1.61546cm)--
  (1.29191cm,1.60581cm)--(1.28853cm,1.5961cm)--(1.2871cm,1.58634cm)--
  (1.28762cm,1.57658cm)--(1.29009cm,1.56682cm)--
  (1.29452cm,1.55711cm)--(1.30089cm,1.54747cm)--
  (1.30919cm,1.53792cm)--(1.31941cm,1.52849cm)--
  (1.33151cm,1.51921cm)--(1.34546cm,1.5101cm)--(1.36124cm,1.5012cm)--
  (1.37879cm,1.49251cm)--(1.39808cm,1.48408cm)--
  (1.41906cm,1.47592cm)--(1.44166cm,1.46806cm)--
  (1.46582cm,1.46051cm)--(1.49149cm,1.45331cm)--
  (1.51858cm,1.44646cm)--(1.54703cm,1.44cm)--(1.57676cm,1.43394cm)--
  (1.60769cm,1.4283cm)--(1.63972cm,1.42309cm)--
  (1.67277cm,1.41832cm)--(1.70675cm,1.41403cm)--
  (1.74156cm,1.4102cm)--(1.7771cm,1.40687cm)--(1.81327cm,1.40403cm)--
  (1.84998cm,1.40169cm)--(1.88711cm,1.39987cm)--
  (1.92456cm,1.39856cm)--(1.96223cm,1.39778cm)--(2cm,1.39752cm)--
  (2.03777cm,1.39778cm)--(2.07544cm,1.39856cm)--
  (2.11289cm,1.39987cm)--(2.15002cm,1.40169cm)--
  (2.18673cm,1.40403cm)--(2.2229cm,1.40687cm)--(2.25844cm,1.4102cm)--
  (2.29325cm,1.41403cm)--(2.32723cm,1.41832cm)--
  (2.36028cm,1.42309cm)--(2.39231cm,1.4283cm)--
  (2.42324cm,1.43394cm)--(2.45297cm,1.44cm)--(2.48142cm,1.44646cm)--
  (2.50851cm,1.45331cm)--(2.53418cm,1.46051cm)--
  (2.55834cm,1.46806cm)--(2.58094cm,1.47592cm)--
  (2.60191cm,1.48408cm)--(2.6212cm,1.49251cm)--cycle;
\filldraw[color=rgb_e50000] (2cm,1.58634cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_e50000}
\pgfsetlinewidth{0.8pt}
\draw (2cm,1.58634cm)--(1.2716cm,1.25628cm);
\pgfsetfillcolor{rgb_e5e5e5}
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw [fill](0.0256343cm,2.42447cm)--(2.54254cm,2.05808cm)--
  (3.93902cm,2.68132cm)--(1.49284cm,3.01767cm)--(0.0256343cm,2.42447cm)--cycle;
\draw (0.774724cm,2.72733cm)--(3.25589cm,2.37644cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.12063cm,2.39557cm)--(3.11324cm,2.34337cm)--
  (3.25589cm,2.37644cm)--(3.12801cm,2.44777cm)--(3.12063cm,2.39557cm)--cycle;
\draw (1.26822cm,2.24358cm)--(2.70116cm,2.85153cm);
\draw [fill](2.62036cm,2.81725cm)--(2.64095cm,2.76871cm)--
  (2.70116cm,2.85153cm)--(2.59977cm,2.86578cm)--(2.62036cm,2.81725cm)--cycle;
\pgfsetstrokecolor{rgb_0000ff}
\draw (2.62405cm,2.4658cm)--(2.64168cm,2.47396cm)--
  (2.65753cm,2.48234cm)--(2.67154cm,2.49091cm)--
  (2.6837cm,2.49964cm)--(2.69395cm,2.5085cm)--(2.70229cm,2.51749cm)--
  (2.70869cm,2.52656cm)--(2.71314cm,2.53569cm)--
  (2.71562cm,2.54486cm)--(2.71614cm,2.55405cm)--
  (2.7147cm,2.56323cm)--(2.7113cm,2.57236cm)--(2.70596cm,2.58144cm)--
  (2.6987cm,2.59043cm)--(2.68954cm,2.59931cm)--(2.6785cm,2.60805cm)--
  (2.66563cm,2.61664cm)--(2.65096cm,2.62504cm)--
  (2.63453cm,2.63325cm)--(2.61639cm,2.64122cm)--
  (2.5966cm,2.64895cm)--(2.5752cm,2.65642cm)--(2.55226cm,2.66359cm)--
  (2.52784cm,2.67047cm)--(2.50201cm,2.67702cm)--
  (2.47484cm,2.68323cm)--(2.4464cm,2.68908cm)--
  (2.41678cm,2.69456cm)--(2.38604cm,2.69966cm)--
  (2.35428cm,2.70436cm)--(2.32159cm,2.70865cm)--
  (2.28803cm,2.71252cm)--(2.25372cm,2.71595cm)--
  (2.21873cm,2.71895cm)--(2.18317cm,2.7215cm)--
  (2.14712cm,2.72359cm)--(2.11068cm,2.72522cm)--
  (2.07395cm,2.72639cm)--(2.03702cm,2.7271cm)--(2cm,2.72733cm)--
  (1.96298cm,2.7271cm)--(1.92605cm,2.72639cm)--
  (1.88932cm,2.72522cm)--(1.85288cm,2.72359cm)--
  (1.81683cm,2.7215cm)--(1.78127cm,2.71895cm)--
  (1.74628cm,2.71595cm)--(1.71197cm,2.71252cm)--
  (1.67841cm,2.70865cm)--(1.64571cm,2.70436cm)--
  (1.61396cm,2.69966cm)--(1.58322cm,2.69456cm)--
  (1.5536cm,2.68908cm)--(1.52516cm,2.68323cm)--
  (1.49799cm,2.67702cm)--(1.47216cm,2.67047cm)--
  (1.44774cm,2.66359cm)--(1.4248cm,2.65642cm)--(1.4034cm,2.64895cm)--
  (1.38361cm,2.64122cm)--(1.36547cm,2.63325cm)--
  (1.34904cm,2.62504cm)--(1.33437cm,2.61664cm)--
  (1.3215cm,2.60805cm)--(1.31046cm,2.59931cm)--(1.3013cm,2.59043cm)--
  (1.29404cm,2.58144cm)--(1.2887cm,2.57236cm)--(1.2853cm,2.56323cm)--
  (1.28386cm,2.55405cm)--(1.28438cm,2.54486cm)--
  (1.28686cm,2.53569cm)--(1.29131cm,2.52656cm)--
  (1.29771cm,2.51749cm)--(1.30604cm,2.5085cm)--(1.3163cm,2.49964cm)--
  (1.32846cm,2.49091cm)--(1.34247cm,2.48234cm)--
  (1.35832cm,2.47396cm)--(1.37595cm,2.4658cm)--
  (1.39533cm,2.45787cm)--(1.4164cm,2.45019cm)--(1.4391cm,2.44279cm)--
  (1.46337cm,2.4357cm)--(1.48915cm,2.42892cm)--
  (1.51637cm,2.42248cm)--(1.54495cm,2.41641cm)--
  (1.57482cm,2.4107cm)--(1.60588cm,2.4054cm)--(1.63806cm,2.40049cm)--
  (1.67126cm,2.39602cm)--(1.7054cm,2.39197cm)--
  (1.74037cm,2.38838cm)--(1.77607cm,2.38524cm)--
  (1.81241cm,2.38257cm)--(1.84929cm,2.38037cm)--
  (1.88659cm,2.37866cm)--(1.92421cm,2.37743cm)--
  (1.96205cm,2.37669cm)--(2cm,2.37644cm)--(2.03795cm,2.37669cm)--
  (2.07579cm,2.37743cm)--(2.11341cm,2.37866cm)--
  (2.15071cm,2.38037cm)--(2.18759cm,2.38257cm)--
  (2.22393cm,2.38524cm)--(2.25963cm,2.38838cm)--
  (2.2946cm,2.39197cm)--(2.32873cm,2.39602cm)--
  (2.36194cm,2.40049cm)--(2.39412cm,2.4054cm)--(2.42518cm,2.4107cm)--
  (2.45504cm,2.41641cm)--(2.48363cm,2.42248cm)--
  (2.51084cm,2.42892cm)--(2.53663cm,2.4357cm)--(2.5609cm,2.44279cm)--
  (2.5836cm,2.45019cm)--(2.60467cm,2.45787cm)--(2.62405cm,2.4658cm)--cycle;
\filldraw[color=rgb_e50000] (2cm,2.55405cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_e50000}
\pgfsetlinewidth{0.8pt}
\draw (2cm,2.55405cm)--(1.26822cm,2.24358cm);
\pgfsetfillcolor{rgb_e5e5e5}
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw [fill](0.0165364cm,3.40935cm)--(2.5451cm,3.06651cm)--
  (3.94779cm,3.64966cm)--(1.4906cm,3.96428cm)--(0.0165364cm,3.40935cm)--cycle;
\draw (0.769198cm,3.6927cm)--(3.26169cm,3.36442cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.12645cm,3.38223cm)--(3.11956cm,3.32997cm)--
  (3.26169cm,3.36442cm)--(3.13333cm,3.4345cm)--(3.12645cm,3.38223cm)--cycle;
\draw (1.26481cm,3.2401cm)--(2.70429cm,3.80888cm);
\draw [fill](2.62348cm,3.77695cm)--(2.64285cm,3.72792cm)--
  (2.70429cm,3.80888cm)--(2.60411cm,3.82598cm)--(2.62348cm,3.77695cm)--cycle;
\pgfsetstrokecolor{rgb_0000ff}
\draw (2.62691cm,3.44803cm)--(2.64463cm,3.45567cm)--
  (2.66054cm,3.46351cm)--(2.67462cm,3.47152cm)--
  (2.68683cm,3.47969cm)--(2.69713cm,3.48798cm)--
  (2.70551cm,3.49639cm)--(2.71193cm,3.50487cm)--
  (2.7164cm,3.51342cm)--(2.71889cm,3.522cm)--(2.71941cm,3.5306cm)--
  (2.71796cm,3.53918cm)--(2.71454cm,3.54773cm)--
  (2.70918cm,3.55622cm)--(2.70188cm,3.56463cm)--
  (2.69268cm,3.57294cm)--(2.68159cm,3.58112cm)--
  (2.66866cm,3.58915cm)--(2.65392cm,3.59701cm)--
  (2.63741cm,3.60469cm)--(2.61919cm,3.61215cm)--
  (2.5993cm,3.61938cm)--(2.57781cm,3.62636cm)--
  (2.55476cm,3.63308cm)--(2.53023cm,3.63951cm)--
  (2.50428cm,3.64563cm)--(2.47699cm,3.65144cm)--
  (2.44842cm,3.65692cm)--(2.41866cm,3.66205cm)--
  (2.38779cm,3.66682cm)--(2.35589cm,3.67121cm)--
  (2.32304cm,3.67523cm)--(2.28933cm,3.67884cm)--
  (2.25486cm,3.68206cm)--(2.21972cm,3.68486cm)--
  (2.18399cm,3.68724cm)--(2.14778cm,3.6892cm)--
  (2.11118cm,3.69073cm)--(2.07428cm,3.69182cm)--
  (2.03719cm,3.69248cm)--(2cm,3.6927cm)--(1.96281cm,3.69248cm)--
  (1.92572cm,3.69182cm)--(1.88882cm,3.69073cm)--
  (1.85222cm,3.6892cm)--(1.81601cm,3.68724cm)--
  (1.78028cm,3.68486cm)--(1.74513cm,3.68206cm)--
  (1.71066cm,3.67884cm)--(1.67696cm,3.67523cm)--
  (1.64411cm,3.67121cm)--(1.61221cm,3.66682cm)--
  (1.58134cm,3.66205cm)--(1.55158cm,3.65692cm)--
  (1.52301cm,3.65144cm)--(1.49572cm,3.64563cm)--
  (1.46977cm,3.63951cm)--(1.44524cm,3.63308cm)--
  (1.42219cm,3.62636cm)--(1.4007cm,3.61938cm)--
  (1.38081cm,3.61215cm)--(1.36259cm,3.60469cm)--
  (1.34608cm,3.59701cm)--(1.33134cm,3.58915cm)--
  (1.31841cm,3.58112cm)--(1.30732cm,3.57294cm)--
  (1.29812cm,3.56463cm)--(1.29082cm,3.55622cm)--
  (1.28546cm,3.54773cm)--(1.28204cm,3.53918cm)--
  (1.28059cm,3.5306cm)--(1.28111cm,3.522cm)--(1.2836cm,3.51342cm)--
  (1.28807cm,3.50487cm)--(1.29449cm,3.49639cm)--
  (1.30287cm,3.48798cm)--(1.31317cm,3.47969cm)--
  (1.32538cm,3.47152cm)--(1.33946cm,3.46351cm)--
  (1.35537cm,3.45567cm)--(1.37309cm,3.44803cm)--
  (1.39255cm,3.4406cm)--(1.41371cm,3.43342cm)--(1.43652cm,3.4265cm)--
  (1.4609cm,3.41986cm)--(1.4868cm,3.41352cm)--(1.51414cm,3.4075cm)--
  (1.54286cm,3.40181cm)--(1.57286cm,3.39648cm)--
  (1.60406cm,3.39151cm)--(1.63639cm,3.38693cm)--
  (1.66975cm,3.38273cm)--(1.70404cm,3.37895cm)--
  (1.73917cm,3.37559cm)--(1.77504cm,3.37265cm)--
  (1.81155cm,3.37015cm)--(1.84859cm,3.3681cm)--
  (1.88606cm,3.36649cm)--(1.92386cm,3.36534cm)--
  (1.96188cm,3.36465cm)--(2cm,3.36442cm)--(2.03812cm,3.36465cm)--
  (2.07614cm,3.36534cm)--(2.11393cm,3.36649cm)--
  (2.15141cm,3.3681cm)--(2.18845cm,3.37015cm)--
  (2.22496cm,3.37265cm)--(2.26083cm,3.37559cm)--
  (2.29596cm,3.37895cm)--(2.33025cm,3.38273cm)--
  (2.36361cm,3.38693cm)--(2.39593cm,3.39151cm)--
  (2.42714cm,3.39648cm)--(2.45714cm,3.40181cm)--
  (2.48585cm,3.4075cm)--(2.5132cm,3.41352cm)--(2.5391cm,3.41986cm)--
  (2.56348cm,3.4265cm)--(2.58629cm,3.43342cm)--(2.60745cm,3.4406cm)--(2.62691cm,3.44803cm)--cycle;
\filldraw[color=rgb_e50000] (2cm,3.5306cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_e50000}
\pgfsetlinewidth{0.8pt}
\draw (2cm,3.5306cm)--(1.26481cm,3.2401cm);
\filldraw[color=rgb_0000ff] (2.35113cm,0.796513cm) circle(0.035146cm);
\filldraw[color=rgb_0000ff] (2.50461cm,1.45228cm) circle(0.035146cm);
\filldraw[color=rgb_0000ff] (1.37344cm,1.49504cm) circle(0.035146cm);
\filldraw[color=rgb_0000ff] (1.8327cm,2.72248cm) circle(0.035146cm);
\filldraw[color=rgb_0000ff] (2.71934cm,3.52554cm) circle(0.035146cm);
\pgftext[at={\pgfpoint{3.33199cm}{3.36442cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $\re k$}}}
\pgftext[at={\pgfpoint{2.70429cm}{3.87917cm}}] {\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\im k$}}}
\pgftext[at={\pgfpoint{5.16994cm}{0.0831651cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\pgftext[at={\pgfpoint{4.09744cm}{0.770576cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize 1st Riemann sheet}}}
\pgftext[at={\pgfpoint{4.09744cm}{0.594846cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize ($-\frac{\pi}{2}<\arg k\leq\frac{3\pi}{2}$)}}}
\pgftext[at={\pgfpoint{4.10605cm}{1.72166cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize 2nd Riemann sheet}}}
\pgftext[at={\pgfpoint{4.10605cm}{1.54593cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize ($\frac{3\pi}{2}<\arg k\leq\frac{7\pi}{2}$)}}}
\pgftext[at={\pgfpoint{4.11475cm}{2.68132cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize 3rd Riemann sheet}}}
\pgftext[at={\pgfpoint{4.11475cm}{2.50559cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize ($\frac{7\pi}{2}<\arg k\leq\frac{11\pi}{2}$)}}}
\pgftext[at={\pgfpoint{4.12352cm}{3.64966cm}}] {\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize 4th Riemann sheet}}}
\pgftext[at={\pgfpoint{4.12352cm}{3.47393cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize ($\frac{11\pi}{2}<\arg k\leq\frac{15\pi}{2}$)}}}
\pgftext[at={\pgfpoint{5.22561cm}{3.86647cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\end{tikzpicture}

